SHARELIFE Imputations

This report describes the SHARELIFE-MI project, which aims to generate multiple imputations for missing values in the life-course data collected in SHARELIFE Waves 3 and 7. The SHARELIFE study reconstructs individual life histories through retrospective questions covering key biographical domains such as partnerships, fertility, employment, and residence. As in the regular SHARE waves, item nonresponse represents an important source of nonsampling error - particularly for monetary variables, which require conversions across multiple currencies and long time periods. We document the preliminary data recoding and harmonization steps, as well as the design, specification, and implementation of an imputation model based on the fully conditional specification approach. Finally, we assess the internal and external validity of the resulting imputations through comparisons with the observed data, alternative nonresponse adjustments based on inverse propensity weighting, and external benchmarks from the regular SHARE waves.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrr}
\hline
\multicolumn{1}{c}{Country} &
\multicolumn{1}{c}{$E$} &
\multicolumn{1}{c}{$R_1$} &
\multicolumn{1}{c}{$RR_1$} &
\multicolumn{1}{c}{$R_2$} &
\multicolumn{1}{c}{$RR_2$} &
\multicolumn{1}{c}{$R_3$} &
\multicolumn{1}{c}{$RR_3$} \\
\hline
AT  &   1,435             &    732 &  0.51         &    683 &  0.48         &    681 &  0.47\\
DE  &   1,317             &    599 &  0.45         &    573 &  0.44         &    565 &  0.43\\
SE  &   2,236             &    454 &  0.20         &    447 &  0.20         &    397 &  0.18\\
NL  &      98             &     43 &  0.44         &     42 &  0.43         &     39 &  0.40\\
ES  &     150             &     37 &  0.25         &     31 &  0.21         &     29 &  0.19\\
IT  &     376             &    161 &  0.43         &    157 &  0.42         &    121 &  0.32\\
FR  &   1,772             &    146 &  0.08         &    137 &  0.08         &    124 &  0.07\\
DK  &   1,171             &    197 &  0.17         &    194 &  0.17         &    170 &  0.15\\
GR  &     145             &     48 &  0.33         &     44 &  0.30         &     36 &  0.25\\
CH  &     135             &     67 &  0.50         &     64 &  0.47         &     59 &  0.44\\
BE  &   1,633             &    426 &  0.26         &    383 &  0.23         &    356 &  0.22\\
IL  &     667             &    130 &  0.19         &    119 &  0.18         &    111 &  0.17\\
CZ  &   5,036             &  2,738 &  0.54         &  2,723 &  0.54         &  2,723 &  0.54\\
PL  &   2,070             &    445 &  0.21         &    427 &  0.21         &    333 &  0.16\\
IE  &      85             &     34 &  0.40         &     34 &  0.40         &     31 &  0.36\\
LU  &     276             &     89 &  0.32         &     84 &  0.30         &     81 &  0.29\\
HU  &     705             &    437 &  0.62         &    433 &  0.61         &    427 &  0.61\\
PT  &     138             &     25 &  0.18         &     25 &  0.18         &     20 &  0.14\\
SI  &   2,597             &    242 &  0.09         &    165 &  0.06         &    120 &  0.05\\
EE  &   1,409             &    365 &  0.26         &    354 &  0.25         &    323 &  0.23\\
HR  &     971             &    376 &  0.39         &    273 &  0.28         &    194 &  0.20\\
LT  &   1,169             &    490 &  0.42         &    465 &  0.40         &    434 &  0.37\\
BG  &   1,353             &  1,036 &  0.77         &  1,031 &  0.76         &  1,003 &  0.74\\
CY  &     164             &     61 &  0.37         &     56 &  0.34         &     49 &  0.30\\
FI  &   1,286             &    241 &  0.19         &    231 &  0.18         &    229 &  0.18\\
LV  &     281             &    132 &  0.47         &    124 &  0.44         &    123 &  0.44\\
MT  &      23             &      3 &  0.13         &      3 &  0.13         &      3 &  0.13\\
RO  &     213             &    116 &  0.54         &    110 &  0.52         &    103 &  0.48\\
SK  &   1,446             &  1,384 &  0.96         &  1,327 &  0.92         &  1,317 &  0.91\\
\hline
ALL  &  30,357            & 11,254 &  0.37         & 10,739 &  0.35         & 10,201 &  0.34\\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
\multicolumn{1}{c}{Country} &
\multicolumn{1}{c}{$E$} &
\multicolumn{1}{c}{$R_1$} &
\multicolumn{1}{c}{$RR_1$} &
\multicolumn{1}{c}{$R_2$} &
\multicolumn{1}{c}{$RR_2$} &
\multicolumn{1}{c}{$R_3$} &
\multicolumn{1}{c}{$RR_3$} \\
\hline
AT  &   8,620             &   6,840 &  0.79         &   5,972 &  0.69         &   5,774 &  0.67\\
DE  &  12,646             &  10,830 &  0.86         &   9,556 &  0.76         &   9,326 &  0.74\\
SE  &  14,244             &   8,245 &  0.58         &   7,576 &  0.53         &   7,014 &  0.49\\
NL  &   6,690             &   4,864 &  0.73         &   4,498 &  0.67         &   4,433 &  0.66\\
ES  &   9,041             &   4,929 &  0.55         &   3,983 &  0.44         &   3,552 &  0.39\\
IT  &   8,174             &   6,487 &  0.79         &   5,907 &  0.72         &   5,559 &  0.68\\
FR  &  11,511             &   6,372 &  0.55         &   5,439 &  0.47         &   4,783 &  0.42\\
DK  &  16,846             &   8,783 &  0.52         &   8,348 &  0.50         &   8,092 &  0.48\\
GR  &   3,274             &   1,724 &  0.53         &   1,560 &  0.48         &   1,368 &  0.42\\
CH  &   9,814             &   8,327 &  0.85         &   7,762 &  0.79         &   7,452 &  0.76\\
BE  &  13,942             &   9,489 &  0.68         &   8,525 &  0.61         &   8,286 &  0.59\\
IL  &   4,175             &   1,700 &  0.41         &   1,254 &  0.30         &   1,188 &  0.28\\
CZ  &  12,742             &  10,282 &  0.81         &   9,728 &  0.76         &   9,704 &  0.76\\
PL  &  11,426             &   6,743 &  0.59         &   6,171 &  0.54         &   5,740 &  0.50\\
IE  &   2,105             &   1,579 &  0.75         &   1,455 &  0.69         &   1,386 &  0.66\\
LU  &   2,592             &   1,778 &  0.69         &   1,482 &  0.57         &   1,408 &  0.54\\
HU  &   3,748             &   2,895 &  0.77         &   2,751 &  0.73         &   2,690 &  0.72\\
PT  &   2,543             &   1,591 &  0.63         &   1,410 &  0.55         &   1,161 &  0.46\\
SI  &   6,984             &   2,219 &  0.32         &   1,792 &  0.26         &   1,405 &  0.20\\
EE  &  16,862             &  10,995 &  0.65         &  10,019 &  0.59         &   9,699 &  0.58\\
HR  &   3,971             &   2,287 &  0.58         &   1,786 &  0.45         &   1,310 &  0.33\\
LT  &   5,660             &   4,516 &  0.80         &   4,085 &  0.72         &   4,023 &  0.71\\
BG  &   4,100             &   3,543 &  0.86         &   3,319 &  0.81         &   3,103 &  0.76\\
CY  &   1,626             &   1,379 &  0.85         &   1,212 &  0.75         &   1,176 &  0.72\\
FI  &   6,439             &   3,361 &  0.52         &   2,947 &  0.46         &   2,816 &  0.44\\
LV  &   4,752             &   3,515 &  0.74         &   3,010 &  0.63         &   2,949 &  0.62\\
MT  &   2,140             &   1,690 &  0.79         &   1,529 &  0.71         &   1,500 &  0.70\\
RO  &   3,389             &   2,626 &  0.77         &   2,175 &  0.64         &   1,955 &  0.58\\
SK  &   3,231             &   3,139 &  0.97         &   2,812 &  0.87         &   2,806 &  0.87\\
\hline
ALL  & 213,287            & 142,728 &  0.67         & 128,063 &  0.60         & 121,658 &  0.57\\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
\multicolumn{1}{c}{Country} &
\multicolumn{1}{c}{$E$} &
\multicolumn{1}{c}{$R_1$} &
\multicolumn{1}{c}{$RR_1$} &
\multicolumn{1}{c}{$R_2$} &
\multicolumn{1}{c}{$RR_2$} &
\multicolumn{1}{c}{$R_3$} &
\multicolumn{1}{c}{$RR_3$} \\
\hline
AT  &    671             &    341 &  0.51         &    295 &  0.44         &    292 &  0.44\\
DE  &    698             &    492 &  0.70         &    441 &  0.63         &    430 &  0.62\\
SE  &    690             &    348 &  0.50         &    326 &  0.47         &    316 &  0.46\\
NL  &    375             &    192 &  0.51         &    173 &  0.46         &    171 &  0.46\\
ES  &  1,293             &    358 &  0.28         &    308 &  0.24         &    289 &  0.22\\
IT  &  1,292             &    816 &  0.63         &    740 &  0.57         &    698 &  0.54\\
FR  &    892             &    304 &  0.34         &    261 &  0.29         &    245 &  0.27\\
DK  &    815             &    255 &  0.31         &    245 &  0.30         &    236 &  0.29\\
GR  &  1,311             &    498 &  0.38         &    443 &  0.34         &    385 &  0.29\\
CH  &    619             &    447 &  0.72         &    419 &  0.68         &    409 &  0.66\\
BE  &  1,194             &    434 &  0.36         &    344 &  0.29         &    331 &  0.28\\
IL  &    339             &     77 &  0.23         &     50 &  0.15         &     48 &  0.14\\
CZ  &    329             &    210 &  0.64         &    201 &  0.61         &    201 &  0.61\\
PL  &  1,255             &    344 &  0.27         &    289 &  0.23         &    244 &  0.19\\
IE  &    202             &    101 &  0.50         &     93 &  0.46         &     91 &  0.45\\
LU  &    171             &     69 &  0.40         &     49 &  0.29         &     49 &  0.29\\
HU  &    141             &     93 &  0.66         &     91 &  0.65         &     86 &  0.61\\
PT  &    249             &     94 &  0.38         &     78 &  0.31         &     67 &  0.27\\
SI  &    231             &     31 &  0.13         &     16 &  0.07         &     13 &  0.06\\
EE  &    285             &    140 &  0.49         &    103 &  0.36         &     97 &  0.34\\
HR  &    131             &     67 &  0.51         &     50 &  0.38         &     43 &  0.33\\
LT  &     75             &     38 &  0.51         &     25 &  0.33         &     25 &  0.33\\
BG  &    103             &     77 &  0.75         &     76 &  0.74         &     69 &  0.67\\
CY  &    219             &    126 &  0.58         &    102 &  0.47         &     96 &  0.44\\
FI  &    345             &    123 &  0.36         &    111 &  0.32         &    109 &  0.32\\
LV  &     28             &     17 &  0.61         &     11 &  0.39         &     11 &  0.39\\
MT  &    137             &     80 &  0.58         &     68 &  0.50         &     67 &  0.49\\
RO  &     66             &     35 &  0.53         &     28 &  0.42         &     24 &  0.36\\
SK  &     78             &     78 &  1.00         &     65 &  0.83         &     65 &  0.83\\
\hline
ALL  & 14,234            &   6,285 &  0.44        &  5,501 &  0.39         &  5,207 &  0.37\\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
\multicolumn{1}{c}{Country} &
\multicolumn{1}{c}{$E$} &
\multicolumn{1}{c}{$R_1$} &
\multicolumn{1}{c}{$RR_1$} &
\multicolumn{1}{c}{$R_2$} &
\multicolumn{1}{c}{$RR_2$} &
\multicolumn{1}{c}{$R_3$} &
\multicolumn{1}{c}{$RR_3$} \\
\hline
AT  &   2,313             &  2,002 &  0.87         &  1,714 &  0.74         &  1,694 &  0.73\\
DE  &   2,207             &  1,941 &  0.88         &  1,747 &  0.79         &  1,700 &  0.77\\
SE  &   2,500             &  1,762 &  0.70         &  1,758 &  0.70         &  1,708 &  0.68\\
NL  &     648             &    515 &  0.79         &    446 &  0.69         &    413 &  0.64\\
ES  &   2,234             &  1,340 &  0.60         &  1,114 &  0.50         &  1,057 &  0.47\\
IT  &   2,262             &  1,907 &  0.84         &  1,760 &  0.78         &  1,684 &  0.74\\
FR  &   2,442             &  1,741 &  0.71         &  1,474 &  0.60         &  1,404 &  0.57\\
DK  &   1,760             &  1,120 &  0.64         &  1,116 &  0.63         &  1,102 &  0.63\\
GR  &     973             &    633 &  0.65         &    554 &  0.57         &    492 &  0.51\\
CH  &   1,098             &    961 &  0.88         &    953 &  0.87         &    855 &  0.78\\
BE  &   2,500             &  1,962 &  0.78         &  1,634 &  0.65         &  1,607 &  0.64\\
IL  &     747             &    506 &  0.68         &    477 &  0.64         &    436 &  0.58\\
CZ  &   3,677             &  3,116 &  0.85         &  2,970 &  0.81         &  2,968 &  0.81\\
PL  &   2,182             &  1,732 &  0.79         &  1,671 &  0.77         &  1,528 &  0.70\\
IE  &     212             &    140 &  0.66         &    126 &  0.59         &    114 &  0.54\\
LU  &     546             &    375 &  0.69         &    348 &  0.64         &    277 &  0.51\\
HU  &   1,131             &    972 &  0.86         &    968 &  0.86         &    961 &  0.85\\
PT  &     632             &    487 &  0.77         &    423 &  0.67         &    409 &  0.65\\
SI  &   1,999             &  1,221 &  0.61         &  1,053 &  0.53         &  1,015 &  0.51\\
EE  &   2,780             &  1,677 &  0.60         &  1,543 &  0.56         &  1,457 &  0.52\\
HR  &     960             &    864 &  0.90         &    773 &  0.81         &    754 &  0.79\\
LT  &     840             &    683 &  0.81         &    610 &  0.73         &    573 &  0.68\\
BG  &     822             &    758 &  0.92         &    758 &  0.92         &    618 &  0.75\\
CY  &     445             &    365 &  0.82         &    331 &  0.74         &    312 &  0.70\\
FI  &   1,073             &    803 &  0.75         &    749 &  0.70         &    741 &  0.69\\
LV  &     799             &    639 &  0.80         &    550 &  0.69         &    542 &  0.68\\
MT  &     333             &    262 &  0.79         &    246 &  0.74         &    241 &  0.72\\
RO  &   1,049             &    903 &  0.86         &    727 &  0.69         &    471 &  0.45\\
SK  &     660             &    645 &  0.98         &    620 &  0.94         &    619 &  0.94\\
\hline
ALL  &  41,824            & 32,032 &  0.77         & 29,213 &  0.70         & 27,752 &  0.66\\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
\multicolumn{1}{c}{Country} &
\multicolumn{1}{c}{$E$} &
\multicolumn{1}{c}{$R_1$} &
\multicolumn{1}{c}{$RR_1$} &
\multicolumn{1}{c}{$R_2$} &
\multicolumn{1}{c}{$RR_2$} &
\multicolumn{1}{c}{$R_3$} &
\multicolumn{1}{c}{$RR_3$} \\
\hline
AT  &    436             &    389 &  0.89         &    370 &  0.85         &    359 &  0.82\\
DE  &  1,382             &  1,292 &  0.93         &  1,265 &  0.92         &  1,155 &  0.84\\
SE  &  1,130             &  1,053 &  0.93         &  1,051 &  0.93         &  1,031 &  0.91\\
NL  &    563             &    522 &  0.93         &    495 &  0.88         &    452 &  0.80\\
ES  &    986             &    689 &  0.70         &    590 &  0.60         &    569 &  0.58\\
IT  &    945             &    814 &  0.86         &    806 &  0.85         &    784 &  0.83\\
FR  &  1,052             &    970 &  0.92         &    945 &  0.90         &    883 &  0.84\\
DK  &  1,704             &  1,590 &  0.93         &  1,588 &  0.93         &  1,536 &  0.90\\
GR  &    647             &    511 &  0.79         &    505 &  0.78         &    482 &  0.74\\
CH  &    819             &    729 &  0.89         &    726 &  0.89         &    599 &  0.73\\
BE  &  1,509             &  1,399 &  0.93         &  1,329 &  0.88         &  1,293 &  0.86\\
IL  &    517             &    400 &  0.77         &    400 &  0.77         &    369 &  0.71\\
CZ  &    954             &    796 &  0.83         &    758 &  0.79         &    741 &  0.78\\
PL  &  1,207             &  1,018 &  0.84         &  1,009 &  0.84         &    978 &  0.81\\
IE  &    182             &    145 &  0.80         &    144 &  0.79         &    129 &  0.71\\
LU  &    210             &    166 &  0.79         &    163 &  0.78         &    127 &  0.60\\
HU  &    193             &    159 &  0.82         &    159 &  0.82         &    145 &  0.75\\
PT  &    194             &    149 &  0.77         &    148 &  0.76         &    140 &  0.72\\
SI  &    430             &    344 &  0.80         &    344 &  0.80         &    342 &  0.80\\
EE  &  1,570             &  1,381 &  0.88         &  1,373 &  0.87         &  1,283 &  0.82\\
HR  &    400             &    358 &  0.90         &    357 &  0.89         &    355 &  0.89\\
LT  &    646             &    604 &  0.93         &    595 &  0.92         &    559 &  0.87\\
BG  &    543             &    511 &  0.94         &    511 &  0.94         &    488 &  0.90\\
CY  &    233             &    193 &  0.83         &    189 &  0.81         &    179 &  0.77\\
FI  &    639             &    586 &  0.92         &    575 &  0.90         &    557 &  0.87\\
LV  &    571             &    459 &  0.80         &    451 &  0.79         &    414 &  0.73\\
MT  &    193             &    171 &  0.89         &    163 &  0.84         &    159 &  0.82\\
RO  &    318             &    289 &  0.91         &    278 &  0.87         &    273 &  0.86\\
SK  &    947             &    932 &  0.98         &    924 &  0.98         &    918 &  0.97\\
\hline
ALL  & 21,120            & 18,619 &  0.88         & 18,211 &  0.86         & 17,299 &  0.82\\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
\multicolumn{1}{c}{Country} &
\multicolumn{1}{c}{$E$} &
\multicolumn{1}{c}{$R_1$} &
\multicolumn{1}{c}{$RR_1$} &
\multicolumn{1}{c}{$R_2$} &
\multicolumn{1}{c}{$RR_2$} &
\multicolumn{1}{c}{$R_3$} &
\multicolumn{1}{c}{$RR_3$} \\
\hline
AT  &    108             &     75 &  0.69         &     71 &  0.66         &     66 &  0.61\\
DE  &    208             &    159 &  0.76         &    157 &  0.75         &    145 &  0.70\\
SE  &    167             &    124 &  0.74         &    124 &  0.74         &    120 &  0.72\\
NL  &     90             &     56 &  0.62         &     54 &  0.60         &     50 &  0.56\\
ES  &    251             &    102 &  0.41         &     90 &  0.36         &     88 &  0.35\\
IT  &    297             &    210 &  0.71         &    208 &  0.70         &    204 &  0.69\\
FR  &    149             &    105 &  0.70         &    103 &  0.69         &     94 &  0.63\\
DK  &    197             &    133 &  0.68         &    132 &  0.67         &    128 &  0.65\\
GR  &    416             &    253 &  0.61         &    250 &  0.60         &    239 &  0.57\\
CH  &    211             &    172 &  0.82         &    172 &  0.82         &    157 &  0.74\\
BE  &    234             &    125 &  0.53         &    114 &  0.49         &    110 &  0.47\\
IL  &    108             &     56 &  0.52         &     56 &  0.52         &     52 &  0.48\\
CZ  &    111             &     65 &  0.59         &     61 &  0.55         &     58 &  0.52\\
PL  &    269             &    142 &  0.53         &    142 &  0.53         &    133 &  0.49\\
IE  &     71             &     33 &  0.46         &     32 &  0.45         &     30 &  0.42\\
LU  &     27             &     12 &  0.44         &     12 &  0.44         &     11 &  0.41\\
HU  &     32             &     22 &  0.69         &     22 &  0.69         &     19 &  0.59\\
PT  &     51             &     28 &  0.55         &     28 &  0.55         &     26 &  0.51\\
SI  &     40             &     23 &  0.57         &     23 &  0.57         &     23 &  0.57\\
EE  &    116             &     77 &  0.66         &     76 &  0.66         &     69 &  0.59\\
HR  &     18             &     12 &  0.67         &     12 &  0.67         &     12 &  0.67\\
LT  &     26             &     17 &  0.65         &     15 &  0.58         &     14 &  0.54\\
BG  &     45             &     38 &  0.84         &     38 &  0.84         &     37 &  0.82\\
CY  &     55             &     35 &  0.64         &     35 &  0.64         &     34 &  0.62\\
FI  &     83             &     57 &  0.69         &     57 &  0.69         &     56 &  0.67\\
LV  &     14             &     13 &  0.93         &     13 &  0.93         &     12 &  0.86\\
MT  &     35             &     23 &  0.66         &     22 &  0.63         &     22 &  0.63\\
RO  &     21             &     13 &  0.62         &     11 &  0.52         &     11 &  0.52\\
SK  &     50             &     49 &  0.98         &     48 &  0.96         &     47 &  0.94\\
\hline
ALL  &   3,500            &   2,229 &  0.64         &   2,178 &  0.62         &   2,067 &  0.59\\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
\multicolumn{1}{c}{Country} &
\multicolumn{1}{c}{$E$} &
\multicolumn{1}{c}{$R_1$} &
\multicolumn{1}{c}{$RR_1$} &
\multicolumn{1}{c}{$R_2$} &
\multicolumn{1}{c}{$RR_2$} &
\multicolumn{1}{c}{$R_3$} &
\multicolumn{1}{c}{$RR_3$} \\
\hline
AT  &   2,627             &   2,144 &  0.82         &   1,861 &  0.71         &   1,818 &  0.69\\
DE  &   3,008             &   2,475 &  0.82         &   2,201 &  0.73         &   2,115 &  0.70\\
SE  &   2,513             &   1,775 &  0.71         &   1,757 &  0.70         &   1,707 &  0.68\\
NL  &   1,366             &   1,001 &  0.73         &     903 &  0.66         &     882 &  0.65\\
ES  &   2,963             &   1,544 &  0.52         &   1,288 &  0.43         &   1,221 &  0.41\\
IT  &   2,794             &   2,275 &  0.81         &   2,073 &  0.74         &   1,956 &  0.70\\
FR  &   2,755             &   1,730 &  0.63         &   1,494 &  0.54         &   1,384 &  0.50\\
DK  &   1,917             &   1,113 &  0.58         &   1,105 &  0.58         &   1,071 &  0.56\\
GR  &   1,414             &     877 &  0.62         &     784 &  0.55         &     743 &  0.53\\
CH  &   1,653             &   1,412 &  0.85         &   1,388 &  0.84         &   1,286 &  0.78\\
BE  &   3,596             &   2,500 &  0.70         &   2,132 &  0.59         &   2,069 &  0.58\\
IL  &   1,102             &     665 &  0.60         &     603 &  0.55         &     570 &  0.52\\
CZ  &   3,914             &   3,065 &  0.78         &   2,916 &  0.75         &   2,906 &  0.74\\
PL  &   3,117             &   1,906 &  0.61         &   1,807 &  0.58         &   1,473 &  0.47\\
IE  &     490             &     349 &  0.71         &     328 &  0.67         &     309 &  0.63\\
LU  &     852             &     525 &  0.62         &     469 &  0.55         &     425 &  0.50\\
HU  &   1,195             &     904 &  0.76         &     899 &  0.75         &     892 &  0.75\\
PT  &     783             &     502 &  0.64         &     439 &  0.56         &     407 &  0.52\\
SI  &   2,772             &   1,089 &  0.39         &     899 &  0.32         &     853 &  0.31\\
EE  &   3,276             &   1,801 &  0.55         &   1,682 &  0.51         &   1,548 &  0.47\\
HR  &   1,596             &   1,119 &  0.70         &     938 &  0.59         &     888 &  0.56\\
LT  &   1,318             &     960 &  0.73         &     864 &  0.66         &     814 &  0.62\\
BG  &   1,343             &   1,182 &  0.88         &   1,181 &  0.88         &   1,022 &  0.76\\
CY  &     565             &     467 &  0.83         &     445 &  0.79         &     414 &  0.73\\
FI  &   1,114             &     662 &  0.59         &     610 &  0.55         &     599 &  0.54\\
LV  &   1,079             &     770 &  0.71         &     636 &  0.59         &     618 &  0.57\\
MT  &     734             &     523 &  0.71         &     471 &  0.64         &     465 &  0.63\\
RO  &   1,453             &   1,091 &  0.75         &     869 &  0.60         &     577 &  0.40\\
SK  &   1,005             &     977 &  0.97         &     891 &  0.89         &     887 &  0.88\\
\hline
ALL  &  54,314            &  37,403 &  0.69         &  33,933 &  0.62         &  31,919 &  0.59\\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
\multicolumn{1}{c}{Country} &
\multicolumn{1}{c}{$E$} &
\multicolumn{1}{c}{$R_1$} &
\multicolumn{1}{c}{$RR_1$} &
\multicolumn{1}{c}{$R_2$} &
\multicolumn{1}{c}{$RR_2$} &
\multicolumn{1}{c}{$R_3$} &
\multicolumn{1}{c}{$RR_3$} \\
\hline
AT  &    344             &    171 &  0.50         &    137 &  0.40         &    136 &  0.40\\
DE  &    173             &    117 &  0.68         &     91 &  0.53         &     83 &  0.48\\
SE  &    149             &     96 &  0.64         &     92 &  0.62         &     89 &  0.60\\
NL  &    122             &     55 &  0.45         &     38 &  0.31         &     35 &  0.29\\
ES  &    550             &    189 &  0.34         &    171 &  0.31         &    162 &  0.29\\
IT  &    531             &    345 &  0.65         &    309 &  0.58         &    289 &  0.54\\
FR  &    382             &    152 &  0.40         &    116 &  0.30         &    113 &  0.30\\
DK  &    209             &     74 &  0.35         &     74 &  0.35         &     71 &  0.34\\
GR  &    615             &    326 &  0.53         &    274 &  0.45         &    265 &  0.43\\
CH  &    171             &    121 &  0.71         &    121 &  0.71         &    115 &  0.67\\
BE  &    398             &    151 &  0.38         &    110 &  0.28         &    105 &  0.26\\
IL  &     98             &     36 &  0.37         &     31 &  0.32         &     31 &  0.32\\
CZ  &     72             &     49 &  0.68         &     47 &  0.65         &     47 &  0.65\\
PL  &    587             &    196 &  0.33         &    182 &  0.31         &    143 &  0.24\\
IE  &     47             &     26 &  0.55         &     25 &  0.53         &     24 &  0.51\\
LU  &     77             &     27 &  0.35         &     22 &  0.29         &     21 &  0.27\\
HU  &     52             &     40 &  0.77         &     39 &  0.75         &     38 &  0.73\\
PT  &     82             &     36 &  0.44         &     31 &  0.38         &     27 &  0.33\\
SI  &     90             &     25 &  0.28         &     19 &  0.21         &     19 &  0.21\\
EE  &     40             &     24 &  0.60         &     24 &  0.60         &     23 &  0.57\\
HR  &     70             &     40 &  0.57         &     32 &  0.46         &     30 &  0.43\\
LT  &      5             &      2 &  0.40         &      2 &  0.40         &      2 &  0.40\\
BG  &     22             &     15 &  0.68         &     15 &  0.68         &     15 &  0.68\\
CY  &     93             &     45 &  0.48         &     41 &  0.44         &     40 &  0.43\\
FI  &    124             &     41 &  0.33         &     38 &  0.31         &     38 &  0.31\\
LV  &      3             &      2 &  0.67         &      2 &  0.67         &      2 &  0.67\\
MT  &     57             &     33 &  0.58         &     32 &  0.56         &     31 &  0.54\\
RO  &     15             &      9 &  0.60         &      8 &  0.53         &      3 &  0.20\\
SK  &     13             &     13 &  1.00         &     12 &  0.92         &     12 &  0.92\\
\hline
ALL  &  5,191            &  2,456 &  0.47         &  2,135 &  0.41         &  2,009 &  0.39\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
\hline
& \multicolumn{12}{c}{Macro regions} \\
\cline{2-13}
\multicolumn{1}{l}{Variable} &
\multicolumn{2}{c}{Saxons} &
\multicolumn{2}{c}{Nordic} &
\multicolumn{2}{c}{Mixed} &
\multicolumn{2}{c}{Central} &
\multicolumn{2}{c}{Medit.} &
\multicolumn{2}{c}{Balkans} \\
\hline
Age at childbirth             &  -.024&  &  -.099&* &  -.074&  &  -.055&  &  -.096&  &  -.076&  \\
(Age at childbirth)$^2$       &   .000&  &   .002&* &   .001&  &   .001&  &   .002&  &   .002&  \\
Age at interview year         &  -.097&  &   .170&**&  -.090&* &  -.202&**&   .010&  &  -.111&* \\
(Age at interview year)$^2$   &   .001&  &  -.001&**&   .001&* &   .001&**&  -.000&  &   .001&  \\
Couple                        &   .002&  &   .248&**&  -.122&  &  -.138&  &  -.419&  &  -.094&  \\
Household size                &  -.012&  &   .030&  &  -.059&  &  -.019&  &  -.111&  &  -.025&  \\
High education                &  -.203&* &  -.150&**&   .222&**&   .247&* &  -.094&  &   .030&  \\
Good health                   &  -.049&  &  -.039&  &  -.065&  &  -.302&**&  -.254&  &  -.198&* \\
SHARELIFE wave 7              &  -.099&  &  -.654&**&  -.510&**&  -.056&  & -1.028&**&       &  \\
Proxy RC module               &  1.209&**&   .485&* &   .241&  &  1.279&**&       &  &   .499&  \\
Understood questions          &   .065&  &  -.056&  &  -.532&**&  1.136&**& -1.077&**&   .016&  \\
Few books at age 10           &  -.139&  &  -.108&  &   .064&  &   .191&  &  -.017&  &   .167&  \\
DE                            &  -.317&**&       &  &       &  &       &  &       &  &       &  \\
NL                            &  -.935&**&       &  &       &  &       &  &       &  &       &  \\
CH                            &  -.733&**&       &  &       &  &       &  &       &  &       &  \\
PL                            &       &  & -1.863&**&       &  &       &  &       &  &       &  \\
HU                            &       &  &   .475&**&       &  &       &  &       &  &       &  \\
SK                            &       &  &  1.347&**&       &  &       &  &       &  &       &  \\
DK                            &       &  &       &  &  -.342&**&       &  &       &  &       &  \\
EE                            &       &  &       &  &   .497&**&       &  &       &  &       &  \\
LT                            &       &  &       &  &  1.137&**&       &  &       &  &       &  \\
FI                            &       &  &       &  &   .202&  &       &  &       &  &       &  \\
LV                            &       &  &       &  &  1.416&**&       &  &       &  &       &  \\
BE                            &       &  &       &  &       &  &  1.358&**&       &  &       &  \\
IL                            &       &  &       &  &       &  &  1.130&**&       &  &       &  \\
IE                            &       &  &       &  &       &  &  2.002&**&       &  &       &  \\
LU                            &       &  &       &  &       &  &  1.972&**&       &  &       &  \\
IT                            &       &  &       &  &       &  &       &  &   .919&**&       &  \\
GR                            &       &  &       &  &       &  &       &  &   .270&  &       &  \\
PT                            &       &  &       &  &       &  &       &  &   .130&  &       &  \\
CY                            &       &  &       &  &       &  &       &  &  1.286&**&       &  \\
MT                            &       &  &       &  &       &  &       &  &  -.062&  &       &  \\
HR                            &       &  &       &  &       &  &       &  &       &  &  1.532&**\\
BG                            &       &  &       &  &       &  &       &  &       &  &  4.053&**\\
RO                            &       &  &       &  &       &  &       &  &       &  &  2.627&**\\
Intercept                     &  3.541&  & -3.792&**&  3.409&* &  2.974&  &  3.495&  &  1.776&  \\
\hline
Observations                  &  3,017&  &  9,285&  &  7,588&  &  4,368&  &  1,056&  &  5,144&  \\
\hline
\end{tabular}
\begin{tabular}{lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
\hline
& \multicolumn{12}{c}{Macro regions} \\
\cline{2-13}
\multicolumn{1}{l}{Variable} &
\multicolumn{2}{c}{Saxons} &
\multicolumn{2}{c}{Nordic} &
\multicolumn{2}{c}{Mixed} &
\multicolumn{2}{c}{Central} &
\multicolumn{2}{c}{Medit.} &
\multicolumn{2}{c}{Balkans} \\
\hline
Age at start of job           &  -.021&**&  -.067&**&  -.114&**&  -.088&**&   .018&**&  -.099&**\\
(Age at start of job)$^2$     &   .000&* &   .001&**&   .002&**&   .001&**&  -.000&  &   .002&**\\
Age at interview year         &   .064&**&   .269&**&   .023&* &  -.027&  &   .060&**&   .209&**\\
(Age at interview year)$^2$   &  -.001&**&  -.002&**&  -.000&**&  -.000&  &  -.001&**&  -.002&**\\
Female                        &  -.367&**&  -.057&  &  -.341&**&  -.326&**&  -.210&**&  -.199&**\\
Couple                        &   .142&**&   .101&**&   .034&  &   .206&**&   .080&* &  -.016&  \\
Household size                &  -.090&**&   .014&  &  -.014&  &  -.065&**&   .027&  &   .002&  \\
High education                &   .039&  &   .193&**&   .128&**&   .370&**&   .030&  &   .266&**\\
Good health                   &   .030&  &  -.039&  &   .093&**&   .039&  &  -.038&  &  -.202&**\\
SHARELIFE wave 7              &   .204&**&  -.606&**&  -.344&**&  -.042&  &  -.669&**&       &  \\
Proxy RE module               &   .839&**&  1.023&**&   .759&**&   .569&**&   .880&**&   .266&* \\
Understood questions          &   .272&**&   .150&* &   .048&  &   .068&  &   .377&**&   .250&**\\
Few books at age 10           &  -.027&  &  -.068&* &  -.062&**&   .001&  &   .014&  &  -.070&  \\
DE                            &   .415&**&       &  &       &  &       &  &       &  &       &  \\
NL                            &  -.035&  &       &  &       &  &       &  &       &  &       &  \\
CH                            &   .540&**&       &  &       &  &       &  &       &  &       &  \\
PL                            &       &  & -1.419&**&       &  &       &  &       &  &       &  \\
HU                            &       &  &  -.196&**&       &  &       &  &       &  &       &  \\
SK                            &       &  &  1.022&**&       &  &       &  &       &  &       &  \\
DK                            &       &  &       &  &  -.175&**&       &  &       &  &       &  \\
EE                            &       &  &       &  &   .641&**&       &  &       &  &       &  \\
LT                            &       &  &       &  &  1.205&**&       &  &       &  &       &  \\
FI                            &       &  &       &  &  -.043&  &       &  &       &  &       &  \\
LV                            &       &  &       &  &   .880&**&       &  &       &  &       &  \\
BE                            &       &  &       &  &       &  &   .735&**&       &  &       &  \\
IL                            &       &  &       &  &       &  &  -.397&**&       &  &       &  \\
IE                            &       &  &       &  &       &  &  1.041&**&       &  &       &  \\
LU                            &       &  &       &  &       &  &   .626&**&       &  &       &  \\
IT                            &       &  &       &  &       &  &       &  &  1.178&**&       &  \\
GR                            &       &  &       &  &       &  &       &  &  -.234&**&       &  \\
PT                            &       &  &       &  &       &  &       &  &   .646&**&       &  \\
CY                            &       &  &       &  &       &  &       &  &  2.008&**&       &  \\
MT                            &       &  &       &  &       &  &       &  &  1.588&**&       &  \\
HR                            &       &  &       &  &       &  &       &  &       &  &   .653&**\\
BG                            &       &  &       &  &       &  &       &  &       &  &  2.819&**\\
RO                            &       &  &       &  &       &  &       &  &       &  &  1.895&**\\
Intercept                     & -1.170&* & -7.103&**&  1.004&**&  2.174&**& -2.729&**& -7.076&**\\
\hline
Observations                  & 34,494&  & 28,887&  & 59,729&  & 31,026&  & 24,433&  & 17,223&  \\
\hline
\end{tabular}
\begin{tabular}{lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
\hline
& \multicolumn{12}{c}{Macro regions} \\
\cline{2-13}
\multicolumn{1}{l}{Variable} &
\multicolumn{2}{c}{Saxons} &
\multicolumn{2}{c}{Nordic} &
\multicolumn{2}{c}{Mixed} &
\multicolumn{2}{c}{Central} &
\multicolumn{2}{c}{Medit.} &
\multicolumn{2}{c}{Balkans} \\
\hline
Age at start of job           &   .067&**&  -.044&  &  -.005&  &   .032&  &   .037&* &   .006&  \\
(Age at start of job)$^2$     &  -.001&* &   .001&  &   .001&  &  -.000&  &  -.000&  &   .000&  \\
Age at interview year         &  -.058&  &   .215&* &  -.155&**&   .006&  &  -.055&  &   .198&  \\
(Age at interview year)$^2$   &   .000&  &  -.002&**&   .001&* &  -.000&  &   .000&  &  -.002&  \\
Female                        &  -.367&**&  -.121&  &  -.433&**&  -.594&**&  -.091&  &  -.314&  \\
Couple                        &  -.110&  &  -.126&  &   .022&  &  -.129&  &  -.085&  &  -.080&  \\
Household size                &  -.052&  &  -.057&  &  -.061&  &   .058&  &   .008&  &  -.128&  \\
High education                &   .244&  &   .317&* &   .240&  &   .251&* &  -.007&  &  -.002&  \\
Good health                   &  -.012&  &  -.099&  &   .072&  &   .002&  &  -.053&  &   .017&  \\
SHARELIFE wave 7              &  -.135&  &  -.492&**&  -.183&  &   .270&* &  -.440&**&       &  \\
Proxy RE module               &   .832&**&   .826&  &  1.058&**&   .493&  &   .426&* &  1.070&  \\
Understood questions          &  -.033&  &   .520&  &  -.134&  &   .123&  &   .046&  &  -.285&  \\
Few books at age 10           &  -.160&  &  -.252&  &  -.504&**&  -.075&  &  -.145&  &   .354&  \\
DE                            &   .425&**&       &  &       &  &       &  &       &  &       &  \\
NL                            &  -.149&  &       &  &       &  &       &  &       &  &       &  \\
CH                            &   .777&**&       &  &       &  &       &  &       &  &       &  \\
PL                            &       &  & -1.456&**&       &  &       &  &       &  &       &  \\
HU                            &       &  &   .197&  &       &  &       &  &       &  &       &  \\
SK                            &       &  &  1.609&**&       &  &       &  &       &  &       &  \\
DK                            &       &  &       &  &  -.818&**&       &  &       &  &       &  \\
EE                            &       &  &       &  &  -.665&**&       &  &       &  &       &  \\
LT                            &       &  &       &  &  -.702&* &       &  &       &  &       &  \\
FI                            &       &  &       &  &  -.471&**&       &  &       &  &       &  \\
LV                            &       &  &       &  &  -.446&  &       &  &       &  &       &  \\
BE                            &       &  &       &  &       &  &  -.028&  &       &  &       &  \\
IL                            &       &  &       &  &       &  &  -.976&**&       &  &       &  \\
IE                            &       &  &       &  &       &  &   .927&**&       &  &       &  \\
LU                            &       &  &       &  &       &  &  -.012&  &       &  &       &  \\
IT                            &       &  &       &  &       &  &       &  &  1.425&**&       &  \\
GR                            &       &  &       &  &       &  &       &  &   .336&**&       &  \\
PT                            &       &  &       &  &       &  &       &  &   .559&**&       &  \\
CY                            &       &  &       &  &       &  &       &  &  1.391&**&       &  \\
MT                            &       &  &       &  &       &  &       &  &  1.393&**&       &  \\
HR                            &       &  &       &  &       &  &       &  &       &  &  2.253&**\\
BG                            &       &  &       &  &       &  &       &  &       &  &  3.656&**\\
RO                            &       &  &       &  &       &  &       &  &       &  &  2.498&**\\
Intercept                     &   .799&  & -6.679&* &  4.949&* & -1.558&  &   .538&  & -9.727&  \\
\hline
Observations                  &  2,182&  &  1,685&  &  2,169&  &  2,538&  &  4,103&  &    513&  \\
\hline
\end{tabular}
\begin{tabular}{lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
\hline
& \multicolumn{12}{c}{Macro regions} \\
\cline{2-13}
\multicolumn{1}{l}{Variable} &
\multicolumn{2}{c}{Saxons} &
\multicolumn{2}{c}{Nordic} &
\multicolumn{2}{c}{Mixed} &
\multicolumn{2}{c}{Central} &
\multicolumn{2}{c}{Medit.} &
\multicolumn{2}{c}{Balkans} \\
\hline
Age at end of job spell       &   .042&  &   .014&**&   .027&**&   .020&**&   .030&**&   .044&**\\
(Age at end of job spell)$^2$ &  -.000&  &   .000&  &   .000&  &   .000&**&   .000&**&   .001&**\\
Age at interview year         &  -.079&  &  -.042&  &  -.189&**&  -.195&**&   .028&  &  -.417&**\\
(Age at interview year)$^2$   &   .000&  &  -.000&  &   .001&* &   .001&  &  -.001&* &   .002&**\\
Female                        &   .039&  &  -.033&  &  -.124&* &   .062&  &   .026&  &  -.195&* \\
Couple                        &   .090&  &  -.057&  &   .029&  &   .073&  &   .087&  &  -.098&  \\
Household size                &  -.002&  &   .088&**&  -.011&  &  -.021&  &  -.005&  &   .060&  \\
High education                &  -.173&* &  -.084&  &  -.035&  &  -.020&  &  -.172&* &   .131&  \\
Good health                   &  -.021&  &  -.003&  &   .262&**&  -.107&  &  -.121&* &  -.094&  \\
SHARELIFE wave 7              &   .627&**&   .097&  &  -.294&**&   .772&**&  -.502&**&       &  \\
Proxy RE module               &   .469&**&   .666&**&   .448&**&   .426&**&   .550&**&   .513&**\\
Understood questions          &   .058&  &   .491&**&   .069&  &   .495&**&   .219&* &   .012&  \\
Few books at age 10           &  -.010&  &  -.109&  &   .017&  &   .237&**&   .241&**&   .103&  \\
DE                            &   .274&**&       &  &       &  &       &  &       &  &       &  \\
NL                            &  -.243&* &       &  &       &  &       &  &       &  &       &  \\
CH                            &   .313&**&       &  &       &  &       &  &       &  &       &  \\
PL                            &       &  &  -.677&**&       &  &       &  &       &  &       &  \\
HU                            &       &  &   .262&* &       &  &       &  &       &  &       &  \\
SK                            &       &  &  1.049&**&       &  &       &  &       &  &       &  \\
DK                            &       &  &       &  &  -.532&**&       &  &       &  &       &  \\
EE                            &       &  &       &  &  -.206&**&       &  &       &  &       &  \\
LT                            &       &  &       &  &   .294&**&       &  &       &  &       &  \\
FI                            &       &  &       &  &   .108&  &       &  &       &  &       &  \\
LV                            &       &  &       &  &   .397&**&       &  &       &  &       &  \\
BE                            &       &  &       &  &       &  &   .261&**&       &  &       &  \\
IL                            &       &  &       &  &       &  &  -.134&  &       &  &       &  \\
IE                            &       &  &       &  &       &  &   .089&  &       &  &       &  \\
LU                            &       &  &       &  &       &  & -1.062&**&       &  &       &  \\
IT                            &       &  &       &  &       &  &       &  &  1.204&**&       &  \\
GR                            &       &  &       &  &       &  &       &  &  -.117&  &       &  \\
PT                            &       &  &       &  &       &  &       &  &  1.032&**&       &  \\
CY                            &       &  &       &  &       &  &       &  &  1.229&**&       &  \\
MT                            &       &  &       &  &       &  &       &  &  1.236&**&       &  \\
HR                            &       &  &       &  &       &  &       &  &       &  &  1.359&**\\
BG                            &       &  &       &  &       &  &       &  &       &  &  1.264&**\\
RO                            &       &  &       &  &       &  &       &  &       &  &  -.454&**\\
Intercept                     &  3.522&  &  2.935&  &  8.824&**&  8.491&**& -1.108&  & 14.805&**\\
\hline
Observations                  &  5,855&  &  7,118&  &  9,004&  &  6,024&  &  6,550&  &  4,704&  \\
\hline
\end{tabular}
\begin{tabular}{lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
\hline
& \multicolumn{12}{c}{Macro regions} \\
\cline{2-13}
\multicolumn{1}{l}{Variable} &
\multicolumn{2}{c}{Saxons} &
\multicolumn{2}{c}{Nordic} &
\multicolumn{2}{c}{Mixed} &
\multicolumn{2}{c}{Central} &
\multicolumn{2}{c}{Medit.} &
\multicolumn{2}{c}{Balkans} \\
\hline
Age at interview year         &   .147&  &   .274&**&   .269&**&   .202&* &   .114&  &   .206&  \\
(Age at interview year)$^2$   &  -.002&* &  -.002&**&  -.003&**&  -.002&**&  -.001&* &  -.003&  \\
Female                        &   .372&**&  -.010&  &   .147&  &   .414&**&  -.071&  &  -.214&  \\
Couple                        &   .076&  &  -.037&  &   .122&  &  -.163&  &  -.069&  &  -.178&  \\
Household size                &  -.091&  &  -.086&  &  -.019&  &   .010&  &   .057&  &   .008&  \\
High education                &   .032&  &  -.067&  &   .079&  &  -.203&  &  -.140&  &   .286&  \\
Good health                   &  -.145&  &   .096&  &   .139&  &  -.030&  &  -.029&  &  -.127&  \\
SHARELIFE wave 7              &   .495&**&  -.133&  &  -.653&**&   .892&**& -1.072&**&       &  \\
Proxy RE module               &   .312&  &   .665&  &   .823&**&   .991&**&   .628&* &   .134&  \\
Understood questions          &   .184&  &   .076&  &   .765&**&  -.048&  &   .275&  &   .501&  \\
Few books at age 10           &   .028&  &   .038&  &   .304&* &   .266&* &   .080&  &  -.216&  \\
DE                            &  -.038&  &       &  &       &  &       &  &       &  &       &  \\
NL                            &   .058&  &       &  &       &  &       &  &       &  &       &  \\
CH                            &  -.507&**&       &  &       &  &       &  &       &  &       &  \\
PL                            &       &  &   .232&  &       &  &       &  &       &  &       &  \\
HU                            &       &  &  -.003&  &       &  &       &  &       &  &       &  \\
SK                            &       &  &  2.250&**&       &  &       &  &       &  &       &  \\
DK                            &       &  &       &  &  -.202&  &       &  &       &  &       &  \\
EE                            &       &  &       &  &  -.294&* &       &  &       &  &       &  \\
LT                            &       &  &       &  &  -.309&  &       &  &       &  &       &  \\
FI                            &       &  &       &  &  -.252&  &       &  &       &  &       &  \\
LV                            &       &  &       &  & -1.116&**&       &  &       &  &       &  \\
BE                            &       &  &       &  &       &  &  -.114&  &       &  &       &  \\
IL                            &       &  &       &  &       &  &  -.858&**&       &  &       &  \\
IE                            &       &  &       &  &       &  &  -.194&  &       &  &       &  \\
LU                            &       &  &       &  &       &  & -1.764&**&       &  &       &  \\
IT                            &       &  &       &  &       &  &       &  &  1.368&**&       &  \\
GR                            &       &  &       &  &       &  &       &  &   .247&  &       &  \\
PT                            &       &  &       &  &       &  &       &  &  1.233&**&       &  \\
CY                            &       &  &       &  &       &  &       &  &  1.200&**&       &  \\
MT                            &       &  &       &  &       &  &       &  &  1.586&**&       &  \\
HR                            &       &  &       &  &       &  &       &  &       &  &   .731&**\\
BG                            &       &  &       &  &       &  &       &  &       &  &   .963&**\\
RO                            &       &  &       &  &       &  &       &  &       &  &   .384&  \\
Intercept                     & -1.731&  & -6.631&* & -5.752&**& -3.605&  & -2.087&  & -2.009&  \\
\hline
Observations                  &  3,090&  &  3,213&  &  6,163&  &  3,359&  &  3,138&  &  1,678&  \\
\hline
\end{tabular}
\begin{tabular}{lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
\hline
& \multicolumn{12}{c}{Macro regions} \\
\cline{2-13}
\multicolumn{1}{l}{Variable} &
\multicolumn{2}{c}{Saxons} &
\multicolumn{2}{c}{Nordic} &
\multicolumn{2}{c}{Mixed} &
\multicolumn{2}{c}{Central} &
\multicolumn{2}{c}{Medit.} &
\multicolumn{2}{c}{Balkans} \\
\hline
Age at interview year         &  -.065&  &   .401&  &  -.068&  &  -.048&  &  -.119&  &   .205&  \\
(Age at interview year)$^2$   &   .000&  &  -.003&  &   .000&  &   .000&  &   .001&  &  -.002&  \\
Female                        &  -.441&* &  -.154&  &  -.246&  &  -.543&**&  -.382&**&  -.144&  \\
Couple                        &  -.071&  &  -.280&  &   .694&**&  -.372&  &  -.348&  &   .215&  \\
Household size                &  -.099&  &  -.165&* &  -.220&  &   .181&  &   .033&  &   .333&  \\
High education                &  -.058&  &  -.031&  &   .773&**&  -.104&  &   .166&  &   .275&  \\
Good health                   &  -.061&  &   .268&  &   .298&  &   .498&* &   .226&  &   .725&  \\
SHARELIFE wave 7              &   .080&  &  -.974&**&  -.134&  &   .540&* &  -.321&* &       &  \\
Proxy RE module               &   .530&  &   .312&  &   .808&  &   .226&  &  1.076&* &       &  \\
Understood questions          &   .006&  &  -.188&  &   .845&  &   .500&  &   .989&* &   .979&  \\
Few books at age 10           &   .057&  &  -.071&  &  -.149&  &   .043&  &   .056&  &  -.340&  \\
DE                            &   .332&  &       &  &       &  &       &  &       &  &       &  \\
NL                            &  -.376&  &       &  &       &  &       &  &       &  &       &  \\
CH                            &   .608&* &       &  &       &  &       &  &       &  &       &  \\
PL                            &       &  &   .284&  &       &  &       &  &       &  &       &  \\
HU                            &       &  &   .494&  &       &  &       &  &       &  &       &  \\
SK                            &       &  &  3.231&**&       &  &       &  &       &  &       &  \\
DK                            &       &  &       &  &  -.496&* &       &  &       &  &       &  \\
EE                            &       &  &       &  &  -.459&  &       &  &       &  &       &  \\
LT                            &       &  &       &  &  -.829&  &       &  &       &  &       &  \\
FI                            &       &  &       &  &  -.330&  &       &  &       &  &       &  \\
LV                            &       &  &       &  &   .232&  &       &  &       &  &       &  \\
BE                            &       &  &       &  &       &  &  -.879&**&       &  &       &  \\
IL                            &       &  &       &  &       &  &  -.845&**&       &  &       &  \\
IE                            &       &  &       &  &       &  &  -.364&  &       &  &       &  \\
LU                            &       &  &       &  &       &  & -1.062&* &       &  &       &  \\
IT                            &       &  &       &  &       &  &       &  &  1.471&**&       &  \\
GR                            &       &  &       &  &       &  &       &  &   .682&**&       &  \\
PT                            &       &  &       &  &       &  &       &  &  1.190&**&       &  \\
CY                            &       &  &       &  &       &  &       &  &  1.193&**&       &  \\
MT                            &       &  &       &  &       &  &       &  &  1.189&**&       &  \\
HR                            &       &  &       &  &       &  &       &  &       &  &   .622&  \\
BG                            &       &  &       &  &       &  &       &  &       &  &  1.623&**\\
RO                            &       &  &       &  &       &  &       &  &       &  &   .176&  \\
Intercept                     &  4.000&  &-11.559&  &  2.023&  &  1.872&  &  2.386&  & -7.346&  \\
\hline
Observations                  &    599&  &    451&  &    615&  &    578&  &  1,089&  &    123&  \\
\hline
\end{tabular}
\begin{tabular}{lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
\hline
& \multicolumn{12}{c}{Macro regions} \\
\cline{2-13}
\multicolumn{1}{l}{Variable} &
\multicolumn{2}{c}{Saxons} &
\multicolumn{2}{c}{Nordic} &
\multicolumn{2}{c}{Mixed} &
\multicolumn{2}{c}{Central} &
\multicolumn{2}{c}{Medit.} &
\multicolumn{2}{c}{Balkans} \\
\hline
Age at end of job spell       &   .010&  &  -.009&  &  -.011&  &  -.011&  &   .017&  &  -.123&**\\
(Age at end of job spell)$^2$ &  -.000&  &   .000&* &   .000&**&   .000&**&  -.000&  &   .002&**\\
Age at interview year         &   .050&  &  -.028&  &   .001&  &   .012&  &   .027&  &  -.117&**\\
(Age at interview year)$^2$   &  -.001&* &  -.000&  &  -.000&  &  -.001&* &  -.001&* &   .000&  \\
Female                        &   .059&  &  -.065&  &  -.084&  &  -.050&  &  -.115&* &  -.091&  \\
Couple                        &   .182&* &   .010&  &   .031&  &   .151&* &   .151&* &  -.044&  \\
Household size                &  -.045&  &   .026&  &  -.093&**&  -.041&  &  -.023&  &   .023&  \\
High education                &  -.054&  &   .019&  &   .147&**&   .052&  &  -.078&  &   .044&  \\
Good health                   &  -.065&  &   .032&  &   .266&**&   .026&  &  -.059&  &  -.068&  \\
SHARELIFE wave 7              &   .246&**&  -.047&  &  -.393&**&   .304&**&  -.541&**&       &  \\
Proxy RE module               &   .484&**&   .625&**&   .346&**&   .544&**&   .798&**&   .352&* \\
Understood questions          &   .180&  &   .183&  &   .145&  &   .287&**&   .322&**&   .174&  \\
Few books at age 10           &   .064&  &  -.158&**&   .035&  &   .125&* &  -.041&  &  -.009&  \\
DE                            &   .081&  &       &  &       &  &       &  &       &  &       &  \\
NL                            &  -.133&  &       &  &       &  &       &  &       &  &       &  \\
CH                            &   .500&**&       &  &       &  &       &  &       &  &       &  \\
PL                            &       &  & -1.245&**&       &  &       &  &       &  &       &  \\
HU                            &       &  &   .037&  &       &  &       &  &       &  &       &  \\
SK                            &       &  &   .693&**&       &  &       &  &       &  &       &  \\
DK                            &       &  &       &  &  -.640&**&       &  &       &  &       &  \\
EE                            &       &  &       &  &  -.381&**&       &  &       &  &       &  \\
LT                            &       &  &       &  &   .061&  &       &  &       &  &       &  \\
FI                            &       &  &       &  &  -.468&**&       &  &       &  &       &  \\
LV                            &       &  &       &  &  -.007&  &       &  &       &  &       &  \\
BE                            &       &  &       &  &       &  &   .246&**&       &  &       &  \\
IL                            &       &  &       &  &       &  &   .162&  &       &  &       &  \\
IE                            &       &  &       &  &       &  &   .783&**&       &  &       &  \\
LU                            &       &  &       &  &       &  &  -.288&**&       &  &       &  \\
IT                            &       &  &       &  &       &  &       &  &  1.088&**&       &  \\
GR                            &       &  &       &  &       &  &       &  &   .028&  &       &  \\
PT                            &       &  &       &  &       &  &       &  &   .669&**&       &  \\
CY                            &       &  &       &  &       &  &       &  &  1.386&**&       &  \\
MT                            &       &  &       &  &       &  &       &  &   .978&**&       &  \\
HR                            &       &  &       &  &       &  &       &  &       &  &  1.020&**\\
BG                            &       &  &       &  &       &  &       &  &       &  &  2.155&**\\
RO                            &       &  &       &  &       &  &       &  &       &  &   .328&**\\
Intercept                     & -1.160&  &  2.030&  &  1.519&  &   .208&  & -1.125&  &  6.542&**\\
\hline
Observations                  &  8,344&  &  8,883&  & 10,766&  &  8,228&  &  8,944&  &  7,098&  \\
\hline
\end{tabular}
\begin{tabular}{lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
\hline
& \multicolumn{12}{c}{Macro regions} \\
\cline{2-13}
\multicolumn{1}{l}{Variable} &
\multicolumn{2}{c}{Saxons} &
\multicolumn{2}{c}{Nordic} &
\multicolumn{2}{c}{Mixed} &
\multicolumn{2}{c}{Central} &
\multicolumn{2}{c}{Medit.} &
\multicolumn{2}{c}{Balkans} \\
\hline
Age at end of job spell       &   .007&  &   .015&  &  -.076&  &   .085&  &   .032&  &  -.000&  \\
(Age at end of job spell)$^2$ &   .000&  &  -.000&  &   .001&  &  -.001&  &  -.000&  &   .001&  \\
Age at interview year         &  -.018&  &  -.293&* &  -.169&  &  -.059&  &   .073&  &  -.135&  \\
(Age at interview year)$^2$   &   .000&  &   .002&  &   .001&  &   .000&  &  -.001&  &   .000&  \\
Female                        &  -.245&  &  -.391&* &  -.492&* &  -.220&  &  -.219&  &  -.008&  \\
Couple                        &   .062&  &  -.064&  &   .547&  &   .001&  &   .099&  &   .798&  \\
Household size                &  -.190&  &  -.033&  &   .032&  &   .275&* &  -.107&  &  -.214&  \\
High education                &   .355&  &  -.107&  &   .279&  &  -.129&  &  -.020&  &  -.252&  \\
Good health                   &   .205&  &  -.361&  &   .495&* &  -.072&  &  -.059&  &   .504&  \\
SHARELIFE wave 7              &   .014&  &  -.215&  &   .084&  &   .378&* &  -.455&**&       &  \\
Proxy RE module               &   .561&  &   .515&  &   .384&  &   .426&  &   .013&  &  1.297&  \\
Understood questions          &   .779&  &   .320&  &  -.996&  &  -.370&  &   .361&  & -1.170&  \\
Few books at age 10           &   .037&  &  -.758&**&  -.351&  &  -.379&* &  -.045&  &  -.165&  \\
DE                            &   .188&  &       &  &       &  &       &  &       &  &       &  \\
NL                            &  -.369&  &       &  &       &  &       &  &       &  &       &  \\
CH                            &  1.008&**&       &  &       &  &       &  &       &  &       &  \\
PL                            &       &  & -1.326&**&       &  &       &  &       &  &       &  \\
HU                            &       &  &   .702&  &       &  &       &  &       &  &       &  \\
SK                            &       &  &  2.196&* &       &  &       &  &       &  &       &  \\
DK                            &       &  &       &  & -1.185&**&       &  &       &  &       &  \\
EE                            &       &  &       &  &  -.382&  &       &  &       &  &       &  \\
LT                            &       &  &       &  &  -.704&  &       &  &       &  &       &  \\
FI                            &       &  &       &  & -1.371&**&       &  &       &  &       &  \\
LV                            &       &  &       &  &   .764&  &       &  &       &  &       &  \\
BE                            &       &  &       &  &       &  &  -.257&  &       &  &       &  \\
IL                            &       &  &       &  &       &  &  -.116&  &       &  &       &  \\
IE                            &       &  &       &  &       &  &  1.406&**&       &  &       &  \\
LU                            &       &  &       &  &       &  &  -.593&  &       &  &       &  \\
IT                            &       &  &       &  &       &  &       &  &   .982&**&       &  \\
GR                            &       &  &       &  &       &  &       &  &   .368&**&       &  \\
PT                            &       &  &       &  &       &  &       &  &   .638&* &       &  \\
CY                            &       &  &       &  &       &  &       &  &   .871&**&       &  \\
MT                            &       &  &       &  &       &  &       &  &  1.165&**&       &  \\
HR                            &       &  &       &  &       &  &       &  &       &  &  1.413&**\\
BG                            &       &  &       &  &       &  &       &  &       &  &  2.227&**\\
RO                            &       &  &       &  &       &  &       &  &       &  &   .683&  \\
Intercept                     & -1.005&  & 11.747&* & 10.366&  &   .143&  & -3.322&  &  2.088&  \\
\hline
Observations                  &    776&  &    690&  &    514&  &    948&  &  1,839&  &    199&  \\
\hline
\end{tabular}
